The Field-based Model: A New Perspective on RF-based Material Sensing

This paper introduces the design and implementation of WiField, a WiFi sensing system deployed on COTS devices that can simultaneously identify multiple wavelength-level targets placed flexibly. Unlike traditional RF sensing schemes that focus on specific targets and RF links, WiField focuses on all media in the sensing area for the entire electric field. In this perspective, WiField provides a unified framework to finely characterize the diffraction, scattering, and other effects of targets at different positions, materials, and numbers on signals. The combination of targets in different positions, numbers, and sizes is just a special case. WiField proposed a scheme that utilizes phaseless data to complete the inverse mapping from electric field to material distribution, thereby achieving the simultaneous identification of multiple wavelength-level targets at any position and having the potential for deployment on a wide range of low-cost COTS devices. Our evaluation results show that it has an average identification accuracy of over 97% for 1-3 targets (5 cm * 10 cm in size) with different materials randomly placed within a 1.05 m * 1.05 m area.

==> figures/antenna.tex <==
\def \globalscale{0.55}
\def\linewidthEz{0.7pt}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, inner sep=0pt, outer sep=0pt]
\coordinate (o) at (0,0);
\coordinate (a) at (0,2.5);
\coordinate (p) at (4,1.3);
\draw[->,line width=\linewidthEz] (0,0) -- (5,0) node[below right] {$x$};
\draw[line width=\linewidthEz] (-0.5,0.1) -- (0,0.1);
\draw[line width=\linewidthEz] (-0.5,-0.1) -- (0,-0.1);
\draw[->,line width=\linewidthEz] (0,0.1) -- (0,3) node[above right] {$z$};
\draw[line width=3pt] (0,0.1) -- (0,2);
\draw[line width=3pt] (0,-0.1) -- (0,-2);
% \draw[line width=\linewidthEz] (0,2) -- node[above=2pt] {$s_1$} (p);
% \draw[line width=\linewidthEz] (0,-2) -- node[below=2pt] {$s_2$} (p);
\draw[line width=\linewidthEz] (0,0) -- node[above=2pt] {$r_O$} (p);
\pic["$\theta$", draw=myNewColorB, <-, angle eccentricity=1.3, angle radius=0.6cm,line width=\linewidthEz]
    {angle=p--o--a};
\filldraw[draw=myNewColorB,fill=myNewColorB] (p) circle (0.1);
\node[right=0.2 of p] {$O$};
\node[below right,text=black,align=left] at (1.2,3.5 ) {When $r_o \gg l$ \\ $E_z(O) \approx C \frac{e^{-jk_0 r_o}}{r_o}$};

\draw[|-|,line width=\linewidthEz] (-0.2,-2) --  (-0.2,2);
\node[left] at(-0.35,0.75){$l$};

\end{tikzpicture}

==> figures/scatter-new.tex <==
\def\globalscale{0.4}
\def\linewidthEz{0.7pt}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, inner sep=0pt, outer sep=0pt]

    \tikzstyle{vector} = [->,>=stealth,line width=\linewidthEz]
    \tikzstyle{charged}=[fill=gray!40!white]
\tikzstyle{darkcharged}=[fill=myNewColorB]
\tikzstyle{darkcharged1}=[fill=myNewColorB]
\tikzstyle{gauss surf}=[fill=myNewColorA]
\tikzstyle{gauss line}=[myNewColorB]
\tikzstyle{EField}=[->,line width=\linewidthEz,myNewColorA]
\tikzset{
  EFieldLine/.style={line width=\linewidthEz,EcolFL,decoration={markings,
                     mark=at position #1 with {\arrow{latex}}},
                     postaction={decorate}},
  EFieldLine/.default=0.5}
  \tikzstyle{measure}=[fill=white,midway,outer sep=2]
\tikzstyle{metal}=[top color=black!10,bottom color=black!20,middle color=black!5,shading angle=35]
\def\L{2.2}
\def\H{2.2}
\def\offset{2.0}
\def\W{0.30}
\def\Nx{5}
\def\Ny{5}
\def\H{3}
\def\W{5.8}
\def\h{0.35}
\def\w{0.42}
\coordinate (O)  at (-1.1,-0.4);
\coordinate (P)  at ( 0.7, 4.6);
\coordinate (Q)  at ( 3, 0.6);
\coordinate (Q1)  at (4.5, 3);
\coordinate (B)  at ( 4.1,-0.2);
\coordinate (L)  at ( 0.0, 1.9);
\coordinate (TL) at ( 1.1, 3.5);
\coordinate (TM) at ( 3.1, 3.4);
\coordinate (T)  at ( 6.1, 5.5);
\coordinate (R)  at ( 7.8, 3.5);
\coordinate (SL) at ( 4.5, 3.7);
\coordinate (SR) at ( 6.7, 3.3);

\draw[charged] 
    (B) to[out= 10,in=-90] (R)  to[out= 90,in= 0] (T) to[out=180,in= 60] (TM)
        to[out=162,in= 20] (TL) to[out=200,in=90] (L) to[out=-90,in=190] cycle;
  \draw[line width=0.4]
    (TM) to[out=162-180,in=144] ++(0.3,-0.15);
%   \draw[line width=0.4] % "smiley"
%     (SL) to[out=-50,in=-150,looseness=1.1] (SR);

    \def\Nx{5}
    \def\xmin{0.5}
    \def\xmax{7.4}
    \foreach \i [evaluate={\x=\xmin+(\i-1)*(\xmax-\xmin)/\Nx; \y=0.18+0.12*(\x-3.4)^2;}] in {1,...,\Nx}{
      \node[text=gray] at (\x,\y) {\tiny{$+$}};
    }
    \def\Nx{4}
    \def\xmin{0.5}
    \def\xmax{8.1}
    \foreach \i [evaluate={\x=\xmin+(\i-1)*(\xmax-\xmin)/\Nx; \y=1.2+0.10*(\x-3.5)^2;}] in {1,...,\Nx}{
      \node[text=gray] at (\x,\y) {\tiny{$+$}};
    }
    \def\Nx{4}
    \def\xmin{1.0}
    \def\xmax{8.2}
    \foreach \i [evaluate={\x=\xmin+(\i-1)*(\xmax-\xmin)/\Nx; \y=2.1+0.09*(\x-3.6)^2;}] in {1,...,\Nx}{
      \node[text=gray] at (\x,\y) {\tiny{$+$}};
    }
    \def\Nx{6}
    \def\xmin{4.0}
    \def\xmax{8.1}
    \begin{scope}[rotate around={-6:(6.0,5.1)}]
      \foreach \i [evaluate={\x=\xmin+(\i-1)*(\xmax-\xmin)/\Nx; \y=5.1-0.41*(\x-6.0)^2;}] in {1,...,\Nx}{
        \node[text=gray] at (\x,\y) {\tiny{$+$}};
      }
    \end{scope}

    \def\Nx{3}
  \def\xmin{5.1}
  \def\xmax{7.3}
  \foreach \i [evaluate={\x=\xmin+(\i-1)*(\xmax-\xmin)/\Nx; \y=4.4-0.90*(\x-5.8)^2;}] in {1,...,\Nx}{
    \node[text=gray] at (\x,\y) {\tiny{$+$}};
  }
%   \node at (0.5,1.8) {\tiny{$+$}};
%   \node at (1.8,3.2) {\tiny{$+$}};
%   \node at (2.7,2.9) {\tiny{$+$}};
%   \node at (3.7,2.8) {\tiny{$+$}};
%   \node at (4.6,2.9) {\tiny{$+$}};
%   \node at (5.8,3.5) {\tiny{$+$}};
%   \node at (6.9,1.9) {\tiny{$+$}};
    % AXES
  \draw[->,thick] (O) --++ (-1.0,-1.0) node[below left] {$x$};
  \draw[->,thick] (O) --++ ( 2.0, 0.0) node[right] {$y$};
  \draw[->,thick] (O) --++ ( 0.0, 2.0) node[above] {$z$};
% VECTOR dq
\draw[vector] (O) -- (Q) node[midway,above=0.1,xshift=-2,anchor=0] {$\bm{r}$};
\draw[darkcharged] (Q) |-++ (0.4,0.4) |- cycle;
  \draw[darkcharged] (Q) ++ (0,0.4) --++ (0.21,0.15) --++ (0.4,0) --++ (-0.21,-0.15) -- cycle;
  \draw[darkcharged] (Q) ++ (0.4,0) --++ (0.21,0.15) --++ (0,0.4)
                     node[midway,below=0.2,anchor=140,text=myNewColorA] {$\epsilon(\bm{r})$} --++ (-0.21,-0.15) -- cycle;
  \node[above right=0.02,text=black] at (Q) {\tiny{$+$}};
  \draw[darkcharged1] (Q1) |-++ (0.4,0.4) |- cycle;
  \draw[darkcharged1] (Q1) ++ (0,0.4) --++ (0.21,0.15) --++ (0.4,0) --++ (-0.21,-0.15) -- cycle;
  \draw[darkcharged1] (Q1) ++ (0.4,0) --++ (0.21,0.15) --++ (0,0.4)
                     node[midway,below=0.2,xshift=-2,anchor=140,text=myNewColorA] {$\epsilon(\bm{r'})$} --++ (-0.21,-0.15) -- cycle;
  \node[above right=0.05,text=black] at (Q1) {\tiny{$+$}};

  \draw[vector] (O) -- (Q1) node[midway,above=0.1,xshift=-2,anchor=0] {$\bm{r}'$};
  % VECTORS
  \draw[EField] (P) --++ (125:0.6) node[right=0.3] {$\bm{E}_s$};
  \node[fill=blue!30!black,circle,inner sep=0.9] (P') at (P) {};
%   \draw[vector] (Q) -- (P') node[below right=0.2,anchor=170] {$\vb{r}'=\vb{R}-\vb{r}$};
  \draw[vector] (O) -- (P') node[midway,above left=0.2,anchor=-80] {$\vb{R}$};

  \node[text=myNewColorA] at (2,3) {$\mathcal{S}$};
  
\end{tikzpicture}
